Recovering Grammar Relationships for the Java Language Specification

Grammar convergence is a method that helps discovering relationships between different grammars of the same language or different language versions. The key element of the method is the operational, transformation-based representation of those relationships. Given input grammars for convergence, they are transformed until they are structurally equal. The transformations are composed from primitive operators; properties of these operators and the composed chains provide quantitative and qualitative insight into the relationships between the grammars at hand. We describe a refined method for grammar convergence, and we use it in a major study, where we recover the relationships between all the grammars that occur in the different versions of the Java Language Specification (JLS). The relationships are represented as grammar transformation chains that capture all accidental or intended differences between the JLS grammars. This method is mechanized and driven by nominal and structural differences between pairs of grammars that are subject to asymmetric, binary convergence steps. We present the underlying operator suite for grammar transformation in detail, and we illustrate the suite with many examples of transformations on the JLS grammars. We also describe the extraction effort, which was needed to make the JLS grammars amenable to automated processing. We include substantial metadata about the convergence process for the JLS so that the effort becomes reproducible and transparent.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> examples/assumed.tex <==
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
Production:
       Nonterminal ":" [ "one" "of" ] CR Line { Line } CR
Line:
       Indent Symbols CR
Symbols:
       Symbol { Symbol }
Symbol:
       Nonterminal
       Terminal
       "(" Symbols "|" Symbols { "|" Symbols } ")"
       "[" Symbols "]"
       "{" Symbols "}"
CR: 
       ... carriage return ...
Indent:
       ... indentation ...
\end{lstlisting}
\end{boxedminipage}


==> examples/bgf.tex <==
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
grammar:
        root::STRING* production*
label:
        "[" STRING "]"
production:
        label::label? nonterminal::STRING ":" CR right-hand-side
right-hand-side:
        (INDENT symbol+ CR)+ CR
symbol:
        "EPSILON"
        "EMPTY"
        "ANY"
        "STRING"
        "INT"
        terminal::(""" STRING """)
        nonterminal::STRING
        selectable::(selector::STRING "::" symbol)
        sequence::("(" symbol+ ")")
        choice::("(" (symbol ("|" symbol)*) ")")
        optional::(symbol "?")
        plus::(symbol "+")
        star::(symbol "*")
        marked::("<" symbol ">")
STRING:
        ... any letter sequence ...
CR:
        ... carriage return ...
INDENT:
        ... indentation ...
\end{lstlisting}
\end{boxedminipage}


==> examples/class-declaration-compare.tex <==
\begin{boxedminipage}{\hsize}
\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	\emph{read2} \citep[\S8.1]{JLS2}
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
ClassDeclaration:
        ClassModifiers? "class" Identifier Super? Interfaces? ClassBody
\end{lstlisting}
\end{boxedminipage}
\end{minipage}

\medskip

\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	\emph{read3} \citep[\S8.1, \S8.9]{JLS3}
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
ClassDeclaration:
        NormalClassDeclaration
        EnumDeclaration
NormalClassDeclaration:
        ClassModifiers? "class" Identifier TypeParameters? Super? Interfaces? ClassBody
EnumDeclaration:
        ClassModifiers? "enum" Identifier Interfaces? EnumBody
\end{lstlisting}
\end{boxedminipage}
\end{minipage}
\end{boxedminipage}


==> examples/class-declaration-transform.tex <==
\begin{boxedminipage}{\hsize}
\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	Using a grammar transformation operator to introduce a chain production
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
chain(
 ClassDeclaration:
        NormalClassDeclaration );
\end{lstlisting}
\end{boxedminipage}
\end{minipage}

\medskip

\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	\emph{read2'} (Intermediate grammar fragment)
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
ClassDeclaration:
        NormalClassDeclaration
NormalClassDeclaration:
        ClassModifiers? "class" Identifier Super? Interfaces? ClassBody
\end{lstlisting}
\end{boxedminipage}
\end{minipage}

\medskip

\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	Using grammar transformation operators to add enumeration declarations
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
introduce( ... );
addV(
 ClassDeclaration:
        EnumDeclaration );
\end{lstlisting}
\end{boxedminipage}
\end{minipage}

\medskip

\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	\emph{read2'{}'} (Intermediate grammar fragment)
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
ClassDeclaration:
        NormalClassDeclaration
        EnumDeclaration
NormalClassDeclaration:
        ClassModifiers? "class" Identifier Super? Interfaces? ClassBody
EnumDeclaration:
        ...
\end{lstlisting}
\end{boxedminipage}
\end{minipage}

\medskip

\noindent\begin{minipage}{\textwidth}
\begin{flushright}
	Using a grammar transformation operator to insert a nillable symbol
\end{flushright}
\noskip\noindent
\begin{boxedminipage}{\textwidth}
\begin{lstlisting}[language=pp]
appear(
 NormalClassDeclaration:
        ClassModifiers? "class" Identifier <TypeParameters?> Super? Interfaces? ClassBody );
\end{lstlisting}
\end{boxedminipage}
\end{minipage}
\end{boxedminipage}

